Context-Specific Refinements of Bayesian Network Classifiers

Supervised classification is one of the most ubiquitous tasks in machine learning. Generative classifiers based on Bayesian networks are often used because of their interpretability and competitive accuracy. The widely used naive and TAN classifiers are specific instances of Bayesian network classifiers with a constrained underlying graph. This paper introduces novel classes of generative classifiers extending TAN and other famous types of Bayesian network classifiers. Our approach is based on staged tree models, which extend Bayesian networks by allowing for complex, context-specific patterns of dependence. We formally study the relationship between our novel classes of classifiers and Bayesian networks. We introduce and implement data-driven learning routines for our models and investigate their accuracy in an extensive computational study. The study demonstrates that models embedding asymmetric information can enhance classification accuracy.

==> comp.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{2}
\renewcommand{\yy}{0.7}
\node (v1) at (0*\xx,0*\yy) {\stage{white}{0}};
\node (v2) at (1*\xx,1.5*\yy) {\stage{yellow}{1}};
\node (v3) at (1*\xx,-1.5*\yy) {\stage{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stage{cyan}{3}};
\node (v5) at (2*\xx,1*\yy) {\stage{cyan}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stage{orange}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stage{orange}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\leaf};
\node (l2) at (3*\xx,2.5*\yy) {\leaf};
\node (l3) at (3*\xx,1.5*\yy) {\leaf};
\node (l4) at (3*\xx,0.5*\yy) {\leaf};
\node (l5) at (3*\xx,-0.5*\yy) {\leaf};
\node (l6) at (3*\xx,-1.5*\yy) {\leaf};
\node (l7) at (3*\xx,-2.5*\yy) {\leaf};
\node (l8) at (3*\xx,-3.5*\yy) {\leaf};
\draw[->] (v1) -- node [above, sloped] {\scriptsize{$X_1=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$X_1=1$}} (v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_2=0$}} (v4);
\draw[->] (v2) -- node [below, sloped] {\scriptsize{$X_2=1$}} (v5);
\draw[->] (v3) -- node [above, sloped] {\scriptsize{$X_2=0$}} (v6);
\draw[->] (v3) -- node [below, sloped] {\scriptsize{$X_2=1$}} (v7);
\draw[->] (v4) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l8);
\end{tikzpicture}

==> kdep.tex <==
 \begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 8mm
        ]

        \node[state] (c) {$C$};
        \node[state] (x1) [below left of=c] {$X_1$};
        \node[state] (x2) [below of=c] {$X_2$};
        \node[state] (x3) [below right of=c] {$X_3$};
        
        \path[->] (c) edge   (x1);
        \path[->] (c) edge   (x2);
        \path[->] (c) edge   (x3);
        \path[->] (x1) edge   (x2);
        \path[->] (x2) edge   (x3);
                \path[->] (x1) edge  [bend left=20] (x3);
 \end{tikzpicture}

==> kdep1.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{magenta}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{olive}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{magenta}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{MediumPurple1}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{MediumPurple1}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{gray}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{Orange3}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{gray}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{orange}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{MediumPurple1}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> kdepst.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{olive}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{purple}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{Cyan1}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{Orange3}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{gray}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{AntiqueWhite1}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{MediumPurple1}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> naive1.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{red}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{red}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{yellow}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{cyan}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{orange}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{cyan}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{orange}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{cyan}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{cyan}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> spode.tex <==
 \begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 10mm
        ]

        \node[state] (c) {$C$};
        \node[state] (x2) [below left of=c] {$X_2$};
        \node[state] (x1) [below of=c] {$X_1$};
        \node[state] (x3) [below right of=c] {$X_3$};
        
        \path[->] (c) edge   (x1);
        \path[->] (c) edge   (x2);
        \path[->] (c) edge   (x3);
         \path[->] (x1) edge   (x2);
        \path[->] (x1) edge   (x3);
        
 \end{tikzpicture}

==> spode1.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{olive}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{orange}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{orange}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{purple}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{purple}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{orange}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{gray}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{gray}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> stnaive.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{red}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{yellow}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{cyan}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{cyan}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{cyan}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{orange}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{orange}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{orange}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> stspode.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{olive}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{cyan}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{purple}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{purple}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{orange}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{gray}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{gray}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> sttan.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{red}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{olive}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{purple}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{cyan}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{purple}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{gray}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{orange}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{gray}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> tan.tex <==
 \begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 10mm
        ]

        \node[state] (c) {$C$};
        \node[state] (x1) [below left of=c] {$X_1$};
        \node[state] (x2) [below of=c] {$X_2$};
        \node[state] (x3) [below right of=c] {$X_3$};
        
        \path[->] (c) edge   (x1);
        \path[->] (c) edge   (x2);
        \path[->] (c) edge   (x3);
        \path[->] (x1) edge   (x2);
        \path[->] (x2) edge   (x3);
 \end{tikzpicture}

==> tan1.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{1.8}
\renewcommand{\yy}{1.2}
\node (v1) at (0*\xx,0*\yy) {\stages{white}{0}};
\node (v2) at (1*\xx,2*\yy) {\stages{pink}{1}};
\node (v3) at (1*\xx,-2*\yy) {\stages{green}{2}};
\node (v4) at (2*\xx,3*\yy) {\stages{magenta}{3}};
\node (v5) at (2*\xx,1*\yy) {\stages{yellow}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stages{yellow}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stages{magenta}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\stages{cyan}{7}};
\node (l2) at (3*\xx,2.5*\yy) {\stages{cyan}{8}};
\node (l3) at (3*\xx,1.5*\yy) {\stages{cyan}{9}};
\node (l4) at (3*\xx,0.5*\yy) {\stages{cyan}{10}};
\node (l5) at (3*\xx,-0.5*\yy) {\stages{orange}{11}};
\node (l6) at (3*\xx,-1.5*\yy) {\stages{gray}{12}};
\node (l7) at (3*\xx,-2.5*\yy) {\stages{orange}{13}};
\node (l8) at (3*\xx,-3.5*\yy) {\stages{gray}{14}};
\node (l9) at (4*\xx,3.75*\yy){\leaf};
\node (l10) at (4*\xx,3.25*\yy){\leaf};
\node (l11) at (4*\xx,2.75*\yy){\leaf};
\node (l12) at (4*\xx,2.25*\yy){\leaf};
\node (l13) at (4*\xx,1.75*\yy){\leaf};
\node (l14) at (4*\xx,1.25*\yy){\leaf};
\node (l15) at (4*\xx,0.75*\yy){\leaf};
\node (l16) at (4*\xx,0.25*\yy){\leaf};
\node (l17) at (4*\xx,-0.25*\yy){\leaf};
\node (l18) at (4*\xx,-0.75*\yy){\leaf};
\node (l19) at (4*\xx,-1.25*\yy){\leaf};
\node (l20) at (4*\xx,-1.75*\yy){\leaf};
\node (l21) at (4*\xx,-2.25*\yy){\leaf};
\node (l22) at (4*\xx,-2.75*\yy){\leaf};
\node (l23) at (4*\xx,-3.25*\yy){\leaf};
\node (l24) at (4*\xx,-3.75*\yy){\leaf};
\draw[->] (v1) --  node [above, sloped] {\scriptsize{$C=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$C=1$}}(v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_1=0$}}(v4);
\draw[->] (v2) --  node [below, sloped] {\scriptsize{$X_1=1$}}(v5);
\draw[->] (v3) --  node [above, sloped] {\scriptsize{$X_1=0$}} (v6);
\draw[->] (v3) --  node [below, sloped] {\scriptsize{$X_1=1$}} (v7);
\draw[->] (v4) --  node [above, sloped] {\scriptsize{$X_2=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_2=0$}}  (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_2=1$}}  (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_2=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_2=1$}} (l8);
\draw[->] (l1) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l9);
\draw[->] (l1) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l10);
\draw[->] (l2) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l11);
\draw[->] (l2) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l12);
\draw[->] (l3) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l13);
\draw[->] (l3) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l14);
\draw[->] (l4) --  node [above, sloped] {\scriptsize{$X_3=0$}}(l15);
\draw[->] (l4) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l16);
\draw[->] (l5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l17);
\draw[->] (l5) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l18);
\draw[->] (l6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l19);
\draw[->] (l6) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l20);
\draw[->] (l7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l21);
\draw[->] (l7) --  node [below, sloped] {\scriptsize{$X_3=1$}} (l22);
\draw[->] (l8) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l23);
\draw[->] (l8) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l24);
\end{tikzpicture}

==> teximage.tex <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 10mm
        ]

        \node[state] (c) {$C$};
        \node[state] (x1) [below left of=c] {$X_1$};
        \node[state] (x2) [below of=c] {$X_2$};
        \node[state] (x3) [below right of=c] {$X_3$};
        
        \path[->] (c) edge   (x1);
        \path[->] (c) edge   (x2);
        \path[->] (c) edge   (x3);
  
 \end{tikzpicture}

==> xor.tex <==
\begin{tikzpicture}
\renewcommand{\xx}{2}
\renewcommand{\yy}{0.7}
\node (v1) at (0*\xx,0*\yy) {\stage{white}{0}};
\node (v2) at (1*\xx,1.5*\yy) {\stage{green}{1}};
\node (v3) at (1*\xx,-1.5*\yy) {\stage{yellow}{2}};
\node (v4) at (2*\xx,3*\yy) {\stage{cyan}{3}};
\node (v5) at (2*\xx,1*\yy) {\stage{orange}{4}};
\node (v6) at (2*\xx,-1*\yy) {\stage{orange}{5}};
\node (v7) at (2*\xx,-3*\yy) {\stage{cyan}{6}};
\node (l1) at (3*\xx,3.5*\yy) {\leaf};
\node (l2) at (3*\xx,2.5*\yy) {\leaf};
\node (l3) at (3*\xx,1.5*\yy) {\leaf};
\node (l4) at (3*\xx,0.5*\yy) {\leaf};
\node (l5) at (3*\xx,-0.5*\yy) {\leaf};
\node (l6) at (3*\xx,-1.5*\yy) {\leaf};
\node (l7) at (3*\xx,-2.5*\yy) {\leaf};
\node (l8) at (3*\xx,-3.5*\yy) {\leaf};
\draw[->] (v1) -- node [above, sloped] {\scriptsize{$X_1=0$}} (v2);
\draw[->] (v1) -- node [below, sloped] {\scriptsize{$X_1=1$} } (v3);
\draw[->] (v2) --  node [above, sloped] {\scriptsize{$X_2=0$}} (v4);
\draw[->] (v2) -- node [below, sloped] {\scriptsize{$X_2=1$}} (v5);
\draw[->] (v3) -- node [above, sloped] {\scriptsize{$X_2=0$}} (v6);
\draw[->] (v3) -- node [below, sloped] {\scriptsize{$X_2=1$}} (v7);
\draw[->] (v4) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l1);
\draw[->] (v4) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l2);
\draw[->] (v5) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l3);
\draw[->] (v5) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l4);
\draw[->] (v6) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l5);
\draw[->] (v6) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l6);
\draw[->] (v7) -- node [above, sloped] {\scriptsize{$X_3=0$}} (l7);
\draw[->] (v7) -- node [below, sloped] {\scriptsize{$X_3=1$}} (l8);
\end{tikzpicture}
